JaxNet: Scalable Blockchain Network

Today's world is organized based on merit and value. A single global currency that's decentralized is needed for a global economy. Bitcoin is a partial solution to this need, however it suffers from scalability problems which prevent it from being mass-adopted. Also, the deflationary nature of bitcoin motivates people to hoard and speculate on them instead of using them for day to day transactions. We propose a scalable, decentralized cryptocurrency that is based on Proof of Work. The solution involves having parallel chains in a closed network using a mechanism which rewards miners proportional to their effort in maintaining the network. The proposed design introduces a novel approach for solving the scalability problem in the blockchain network based on merged mining.

==> tikz_pic/Chains.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{0.9\textwidth}{!}{
			\begin{tikzpicture}
%[start chain={going right},
%every node/.style={on chain},
%every join/.style={myarrow},]
\foreach \x in {0,1,2,3,4,5,6,7,8}			
{\node[chainnode,outer color=blue!30] (BC\x) 
at ({\x*5.5},0) {};}
\foreach \x[count=\xx from 1] in {0,1,2,3,4,5,6,7}
{\draw[myarrow] (BC\xx) -- (BC\x);}


\foreach \x in {0,1,2,3,4,5,6,7,8}			
{\node[chainnode] (SCb\x) 
at ({16+\x*3.5},-12) {};}
\draw[myarrow] (SCb0.west) -| (BC2.south); 
\foreach \x[count=\xx from 1] in {0,1,2,3,4,5,6,7}
{\draw[myarrow] 
(SCb\xx) -- (SCb\x);}

%\pgfsetfillopacity{1}
%\begin{pgftransparencygroup}
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}			
{\node[chainnode] (SCa\x) 
at ({9.5+\x*3.5},-7) {};}
\draw[myarrow] (SCa0.west) -| (BC1.south);
\foreach \x[count=\xx from 1] in {0,1,2,3,4,5,6,7,8,9}
{\draw[myarrow, draw=white, line width=20pt] (SCa\xx) -- (SCa\x);
\draw[myarrow] (SCa\xx) -- (SCa\x);}
%\end{pgftransparencygroup}

\node[text width=10cm] at (20,1.6) {\scalebox{3}{\textit{Beacon Chain}}};
\node[text width=10cm] at (25,-5.4) {\scalebox{3}{\textit{Shard Chain} \#1}};
\node[text width=10cm] at (30,-10.4) {\scalebox{3}{\textit{Shard Chain} \#2}};
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Chains in JaxNet}} \label{MCbody}
    \end{center}
\end{figure}

==> tikz_pic/MergeMininginJax.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{0.7\textwidth}{!}{
			\begin{tikzpicture}
\node[labelnode,label={[black]90:{\scalebox{2}{BC Block Header $\#N$}}}]
(CMCBlockN) at (0,0) {};
\node[labelnode, draw=black!30, outer color=orange!5, label={[black]90:{\scalebox{2}{BC Block Header $\#N-1$}}}] (CMCBlockN-1) at (-10,0){};
\node[BlockRecord] (version) at ($(CMCBlockN)+(-1.9,2.2)$) {\scalebox{1.3}{Version}};
\node[BlockRecord] (timestamp) at ($(CMCBlockN)+(1.3,2.2)$) {\scalebox{1.3}{Timestamp}};
\node[BlockRecord] (target) at ($(CMCBlockN)+(-1.9,1.1)$) {\scalebox{1.3}{Target}};
\node[BlockRecord] (nonce) at ($(CMCBlockN)+(-2,0)$) {\scalebox{1.3}{Nonce}};
\node[BlockRecord, outer color=yellow!20] (Tree encoding) at ($(CMCBlockN)+(1.2,0)$) {\scalebox{1.3}{Tree encoding}};
\node[BlockRecord, outer color=yellow!20] (Nshards) at ($(CMCBlockN)+(1.2,1.1)$) {\scalebox{1.3}{\# of shards}};
\node[BlockRecord,outer color=green!20] (PrevBhash) at ($(CMCBlockN)+(-2.1,-1.7) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
Prev.\\ Block\\ Hash
\end{tabular}
}};
\node[BlockRecord,outer color=green!20] (SRoot) at ($(CMCBlockN)+(+2.1,-1.7)$) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
Shard\\ Merkle\\ Root
\end{tabular}
}};
\node[BlockRecord,outer color=green!20] (BRoot) at ($(CMCBlockN)+(-0.1,-1.7)$) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
BBody\\ Merkle\\ Root
\end{tabular}
}};
\node[BBodylabel] (BCBody) at ($(CMCBlockN)+(-7.1,-7.7) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
BC\\ Block\\ Body
\end{tabular}
}};
\node[BlockRecord,outer color=yellow!20] (ShardMerkle) at ($(CMCBlockN)+(0,-5.8)$)
{\Large Shard Merkle Tree};
\node[BBodylabel,outer color=orange!20,inner sep=4pt] (SCBody3) at ($(ShardMerkle)+(2,-2.8) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
SC\\ Block\\ Header
\end{tabular}
}};
\node[BBodylabel,outer color=orange!20,inner sep=4pt] (SCBody2) at ($(ShardMerkle)+(0,-2.8) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
SC\\ Block\\ Header
\end{tabular}
}};
\node[BBodylabel,outer color=orange!20,inner sep=4pt] (SCBody) at ($(ShardMerkle)+(-2,-2.8) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
SC\\ Block\\ Header
\end{tabular}
}};
\draw[myarrow2] (PrevBhash.west) .. controls +(-3,0) and +(3,0)
.. (CMCBlockN-1.east);
\draw[myarrow2] (BRoot.south) .. controls +(0,-3) and +(0,3)
.. (BCBody.north);
\draw[myarrow2] (SRoot.south) .. controls +(0,-2) and +(0,2)
.. (ShardMerkle.north);
\draw[myarrow2] ($(SCBody.north)+(0,1.3)$) -- (SCBody.north);
\draw[myarrow2] ($(SCBody2.north)+(0,1.3)$) -- (SCBody2.north);
\draw[myarrow2] ($(SCBody3.north)+(0,1.3)$) -- (SCBody3.north);
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Merge Mining in JaxNet}} \label{MMinJaxNet}
    \end{center}
\end{figure}

==> tikz_pic/MerkleProof.tex <==
\begin{subfigure}{.48\textwidth}%[ht!]
	\begin{center}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[
			%node distance=20mm,
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}
			]
\node[MerkleRoot] {Root}
    child[draw=blue!80] {node {$H_0$}
        child[draw=green!80] {node[MerkleProofNode] {$H_{00}$}
            child {node {$H_{000}$}}
            child {node {$H_{001}$}}
        }
        child[draw=blue!80] {node {$H_{01}$}
            child[draw=blue!80] {node {$H_{010}$}
                child[draw=blue!80] {node[MerkleProofData]{DATA}}
            }
            child[draw=green!80] {node[MerkleProofNode] {$H_{011}$}}
        }
    }
    child[draw=green!80] {node[MerkleProofNode] {$H_1$}
        child {node {$H_{10}$}
            child {node {$H_{100}$}}
            child {node {$H_{101}$}}
        }
        child {node {$H_{11}$}
            child {node {$H_{110}$}}
            child {node {$H_{111}$}}
        }
    };
			
%\node%[MerkleRoot]
%(b) 
%{Root}
%    child {\node%(bH0)
%    {$H_{0}$}}
%    child {\node%(bH1)
%    {$H_{1}$}
        %child 
            %{node(bH00){$H_{00}$}
            %child 
                %{node(bH000){$H_{000}$}
                %child {node[MerkleData]{DATA}}
%    };
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Merkle Proof}} \label{Merkle2}
    \end{center}
\end{subfigure}


==> tikz_pic/MerkleShard.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{0.6\textwidth}{!}{
			\begin{tikzpicture}[
			%node distance=20mm,
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}
			]
\node[MerkleRoot] {Root}
    child[draw=orange!80] {node {$H_0$}
        child[draw=green!80] {node[MerkleProofNode] {$MH$}
            child[draw=gray!60] {node {empty}}
            child[draw=gray!60] {node {empty}}
        }
        child[draw=blue!80] {node {$H_{01}$}
            child[draw=blue!80] {node {$H_{010}$}
                child[draw=blue!80] {node[MerkleProofData,
                rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=blue!80] {node {$H_{011}$}
                child[draw=blue!80] {node[MerkleProofData,
                rectangle split parts=2]{Shard \\ block}}
            }
        }
    }
    child[draw=orange!80] {node {$H_1$}
        child[draw=orange!80] {node {$H_{10}$}
            child[draw=green!80] {node[MerkleProofNode] {$MH$}}
            child[draw=blue!80] {node {$H_{101}$}
                child[draw=blue!80] {node[MerkleProofData,
                rectangle split parts=2]{Shard \\ block}}
            }
        }
        child[draw=orange!80] {node {$H_{11}$}
            child[draw=blue!80] {node {$H_{110}$}
                child[draw=blue!80] {node[MerkleProofData,
                rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=green!80] {node[MerkleProofNode] {$MH$}}
        }
    };
			
%\node%[MerkleRoot]
%(b) 
%{Root}
%    child {\node%(bH0)
%    {$H_{0}$}}
%    child {\node%(bH1)
%    {$H_{1}$}
        %child 
            %{node(bH00){$H_{00}$}
            %child 
                %{node(bH000){$H_{000}$}
                %child {node[MerkleData]{DATA}}
%    };
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Merge Mining of shard blocks}} \label{Merkle3}
    \end{center}
\end{figure}


==> tikz_pic/MerkleTree.tex <==
\begin{subfigure}{.48\textwidth}%[ht!]
	\begin{center}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[
			%node distance=20mm,
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}]
\node(a){Root}
    child foreach \x in {0,1}
        {node(H\x){$H_{\x}$}
        child foreach \y in {0,1}
            {node{$H_{\x\y}$}
            child foreach \z in {0,1}
                {node{$H_{\x\y\z}$}
                child {node[MerkleData]{DATA}}
    }}};
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Merkle Tree}} \label{Merkle1}
    \end{center}
\end{subfigure}

==> tikz_pic/SCbody.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{0.9\textwidth}{!}{
			\begin{tikzpicture}
\node[labelnode, minimum width=134pt, minimum height=136pt,
label={[black]90:{\scalebox{1.4}{SC Block Header $\#N$}}}] (SCBlockN) at (0,0){};
\node[BlockRecord] (target) at ($(SCBlockN)+(0,1.68)$) {\scalebox{1.3}{Target}};
\node[BlockRecord, outer color=yellow!20] (MMnumber) at ($(SCBlockN)+(0,0.5)$) {\scalebox{1.3}{MM number}};
\node[BlockRecord,outer color=green!20] (PrevBComm) at ($(SCBlockN)+(-1.1,-1.18) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
Prev.\\ Blocks\\ Comm.
\end{tabular}
}};
\node[BlockRecord,outer color=green!20] (BRoot) at ($(SCBlockN)+(1.1,-1.18)$) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
BBody\\ Merkle\\ Root
\end{tabular}
}};

\node[BlockRecord,outer color=yellow!20] (MMR) at ($(SCBlockN)+(-9,-1.5)$)
{\Large Merkle Mountain Range};

\node[BlockRecord,outer color=yellow!20] (ShardMerkle) at ($(SCBlockN)+(0,-5.7)$)
{\scalebox{1.5}{
\begin{tabular}{@{}l@{}}
Shard\\ Merkle \\ Proof
\end{tabular}
}};

\node[BBodylabel] (SCbody) at ($(SCBlockN)+(7,-5.7) $) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
SC\\ Block \\ Body
\end{tabular}
}};

\node[BlockRecord,outer color=yellow!20] (MMproof) at ($(SCBlockN)+(7,0) $) {\scalebox{1.3}{
\begin{tabular}{@{}l@{}}
Merge\\ Mining\\ Proof
\end{tabular}
}};

\node[labelnode, minimum width=132pt, minimum height=136pt,
%label={[black]90:{\scalebox{1.2}{BC Block Header}}}
] (BCBlock) at ($(SCBlockN)+(-8,-5.8)$){};

%\node[BlockRecord, outer color=yellow!20] (Nshards) at ($(BCBlock)+(0,2)$) {\scalebox{1}{\# of shards}};
\node[BlockRecord, outer color=yellow!20] (Tree encoding) at ($(BCBlock)+(0,1.7)$) {\scalebox{1.1}{Tree encoding}};
\node[BlockRecord] (TimeStamp) at ($(BCBlock)+(-0.7,0.6)$) {\scalebox{1.1}{TimeStamp}};
\node[BlockRecord] (version) at ($(BCBlock)+(-1.1,-0.6)$) {\scalebox{1.1}{Version}};
\node[BlockRecord] (nonce) at ($(BCBlock)+(-1.1,-1.7)$) {\scalebox{1.1}{Nonce}};
\node[BlockRecord,outer color=green!20] (SRoot) at ($(BCBlock)+(+1.1,-1.2)$) {\scalebox{1}{
\begin{tabular}{@{}l@{}}
Shard\\ Merkle\\ Root
\end{tabular}
}};

\node[BlockRecord, outer color=gray!20] (Junk1) at ($(BCBlock)+(1.4,0.6)$) {\scalebox{0.9}{Junk}};
%\node[BlockRecord, outer color=gray!20] (Junk2) at ($(BCBlock)+(0,-1.7)$) {\scalebox{0.9}{Junk}};
%\node[BlockRecord, outer color=gray!20] (Junk3) at ($(BCBlock)+(1.4,-1.7)$) {\scalebox{0.9}{Junk}};

\foreach \x in {0,1,2,3,4}			
{\node[minichainnode] (BC\x) 
at ({-13+\x*2},1.9) {};}
\foreach \x[count=\xx from 1] in {0,1,2,3}
{\draw[myarrow3] (BC\xx) -- (BC\x);}

\draw[myarrow2] (PrevBComm.west) .. controls +(-2,0) and +(2,0)
.. (MMR.east);
\draw[myarrow2] (MMnumber.east) .. controls +(2,0) and +(-2,0)
.. (MMproof.west);
\draw[myarrow2] (BRoot.east) .. controls +(2,0) and +(-2,0)
.. (SCbody.west);

\draw[myarrow2] (ShardMerkle.north) .. controls +(0,1) and +(0,-1)
.. (SCBlockN.south);
\draw[myarrow2] (SRoot.east) .. controls +(1.5,0) and +(-1.5,0)
.. (ShardMerkle.west);

\foreach \x in {0,1,2,3,4}
{\draw[myarrow2] ($(MMR.north)+(-2+\x,0)$) .. controls +(0,1.5) and +(0,-1.5)
.. (BC\x.south);}
			\end{tikzpicture}
		}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
		\caption{\textbf{Shard Chain block in JaxNet}} \label{SCbody}
    \end{center}
\end{figure}

==> tikz_pic/Sharding_Scheme.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[mypicture,auto]
	\foreach \x/\y/\z in 
	    {
	    A1/10/10,
	    A2/10/14,
	    A3/13/15,
	    A4/14/11
	    } 
	{
        \node at (\y,\z) (\x) [ShardingNodeGrey] {\x};
        \def\u{U\x}
        \node at (\y+30,\z) (\u) [ShardingNodeR] {\x};
    }
    \foreach \x/\y/\z in 
	    {
	    B1/0/10,
	    B2/0/14,
	    B3/3/15,
	    B4/4/11
	    } 
	{
        \node at (\y,\z) (\x) [ShardingNodeGrey] {\x};
        \def\u{U\x}
        \node at (\y+30,\z) (\u) [ShardingNodeG] {\x};
    }
    \foreach \x/\y/\z in 
	    {
	    C1/0/0,
	    C2/0/4,
	    C3/3/5,
	    C4/4/1
	    } 
	{
        \node at (\y,\z) (\x) [ShardingNodeGrey] {\x};
        \def\u{U\x}
        \node at (\y+30,\z) (\u) [ShardingNodeB] {\x};
    }
    
    \foreach \x/\y/\z in 
	    {
	    D1/10/0,
	    D2/10/4,
	    D3/13/5,
	    D4/14/1
	    } 
	{
        \node at (\y,\z) (\x) [ShardingNodeGrey] {\x};
        \def\u{U\x}
        \node at (\y+30,\z) (\u) [ShardingNodeO] {\x};
    }
    \node[MyShard,fit=(A1) (A2) (A3) (A4)
                      (B1) (B2) (B3) (B4)
                      (C1) (C2) (C3) (C4)
                      (D1) (D2) (D3) (D4),
        label={[black]90:{\scalebox{1.4}{\huge Unsharded Network}}}]  {};
	\node[MyShard,draw=red,fit=(UA1) (UA2) (UA3) (UA4),
        label={[black]90:{\scalebox{1.4}{\huge Shard A}}}] {};
	\node[MyShard,draw=green,fit=(UB1) (UB2) (UB3) (UB4),
        label={[black]90:{\scalebox{1.4}{\Huge Shard B}}}] {};
	\node[MyShard,draw=blue,fit=(UC1) (UC2) (UC3) (UC4),
        label={[black]90:{\scalebox{1.4}{\huge Shard C}}}] {};
	\node[MyShard,draw=orange,fit=(UD1) (UD2) (UD3) (UD4),
        label={[black]90:{\scalebox{1.4}{\huge Shard D}}}] {};
	
    \foreach \P/\Q/\C in 
	    {
	    A3/A1/black,
	    UA3/UA1/red,
	    C1/C3/black,
	    UC1/UC3/blue,
	    C1/C4/black,
	    UC1/UC4/blue,
	    B1/B2/black,
	    UB1/UB2/green,
	    D3/A1/black,
	    A1/B3/black,
	    B4/D1/black} 
	{
        \draw [myarrow,draw=\C!70] (\P) -- (\Q);
    }
    \shadedraw[->,
    shading=axis,
    shading angle=90,
    draw=gray!35, 
    %double=gray!20, 
    %double distance=20mm, 
    line width=20mm,
    {}-{Latex[length=25mm,width=60mm]}] (17,7.5) -- (27,7.5);
			\end{tikzpicture}}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
	    \caption{\textbf{Network Sharding}} \label{Sharding}	
    \end{center}
\end{figure}

==> tikz_pic/TreeFig1.tex <==
\begin{subfigure}{.48\textwidth}%[ht!]
	\begin{center}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}]
\node[MerkleOrangeNode] {Root}
    child[draw=orange!80] {node[MerkleOrangeNode] {}
        child[draw=green!80] {node[MerkleProofNode] {$MH$}
            child[draw=gray!60] {node {empty}}
            child[draw=gray!60] {node {empty}}
        }
        child[draw=blue!80] {node[MerkleBlueNode] {$RH$}
            child[draw=blue!80] {node[MerkleBlueNode] {}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=blue!80] {node[MerkleBlueNode] {}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
        }
    }
    child[draw=orange!80] {node[MerkleOrangeNode] {}
        child[draw=orange!80] {node[MerkleOrangeNode] {}
            child[draw=green!80] {node[MerkleGreenNode] {$MH$}}
            child[draw=blue!80] {node[MerkleBlueNode] {$RH$}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
        }
        child[draw=orange!80] {node[MerkleOrangeNode] {}
            child[draw=blue!80] {node[MerkleBlueNode] {$RH$}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=green!80] {node[MerkleGreenNode] {$MH$}}
        }
    };
			
            \end{tikzpicture}
		}
		%\vspace*{3pt}
		\caption{\textbf{Orange Subtree}} \label{Merkle4}
    \end{center}
\end{subfigure}

==> tikz_pic/TreeFig2.tex <==
\begin{subfigure}{.48\textwidth}%[ht!]
	\begin{center}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}]
\node[MerkleOrangeNode] {1}
    child[draw=orange!80] {node[MerkleOrangeNode] {2}
        child[draw=green!80] {node[MerkleProofNode] {3}
            child[draw=gray!60] {node {empty}}
            child[draw=gray!60] {node {empty}}
        }
        child[draw=blue!80] {node[MerkleBlueNode] {4}
            child[draw=blue!80] {node[MerkleBlueNode] {}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=blue!80] {node[MerkleBlueNode] {}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
        }
    }
    child[draw=orange!80] {node[MerkleOrangeNode] {5}
        child[draw=orange!80] {node[MerkleOrangeNode] {6}
            child[draw=green!80] {node[MerkleGreenNode] {7}}
            child[draw=blue!80] {node[MerkleBlueNode] {8}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
        }
        child[draw=orange!80] {node[MerkleOrangeNode] {9}
            child[draw=blue!80] {node[MerkleBlueNode] {10}
                %child[draw=blue!80] {node[MerkleProofData,
                %rectangle split parts=2]{Shard \\ block}}
            }
            child[draw=green!80] {node[MerkleGreenNode] {11}}
        }
    };
			
            \end{tikzpicture}
		}
		\caption{\textbf{Enumeration of Nodes}} \label{Merkle5}
    \end{center}
\end{subfigure}

==> tikz_pic/TreeFig3.tex <==
\begin{subfigure}{.9\textwidth}%[ht!]
	\begin{center}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[
			level distance=80pt,
			level 1/.style = {sibling distance=220pt},
			level 2/.style = {sibling distance=110pt},
			level 3/.style = {sibling distance=55pt},
			every node/.style=MerkleNode,
			every child/.style={mychild}]
%\foreach \x in {1,2,3,4,5,6,7,8,9,10,11}			
%{\node[MerkleGreenNode] (BC\x)
%at ({\x*1.8},0) {\x};}
%\foreach \x[count=\xx from 2] in {1,2,3,4,5,6,7,8,9,10}
%{\draw[myarrow] (BC\xx) -- (BC\x);}

\foreach \xx[count=\x from 1] in \TreeTop %{1,2,3,4,5,6,7,8,9,10,11}
{
\ifthenelse{\xx=1}{
  \node[MerkleOrangeNode] (U\x)
  at ({\x*1.8},0) {\x};
  \node[MerkleOrangeNode] (D\x)
  at ({\x*1.8},-2) {\xx};
  \node[MerkleNode] (D\x)
  at ({\x*1.8},-4) {\xx};
}{
  \ifthenelse{\x=4 \OR \x=8 \OR \x=10}{
    \node[MerkleBlueNode] (U\x)
    at ({\x*1.8},0) {\x};
    \node[MerkleBlueNode] (D\x)
    at ({\x*1.8},-2) {\xx};
    \ifthenelse{\x <10}{
        \node[MerkleNode] (D\x)
        at ({\x*1.8},-4) {\xx};
    }{}
  }{
    \node[MerkleGreenNode] (U\x)
    at ({\x*1.8},0) {\x};
    \node[MerkleGreenNode] (D\x)
    at ({\x*1.8},-2) {\xx};
    \ifthenelse{\x <10}{
        \node[MerkleNode] (D\x)
        at ({\x*1.8},-4) {\xx};
        %\draw ({\x*1.8},-4) \node[cross,red] {};
    }{}
  }
}
}
\foreach \xx[count=\x from 1] in \HashTypes
{
    \node[MerkleNode] (D\x)
    at ({20.5+\x*1.8},-4) {\xx};
}
            \end{tikzpicture}
		}
		%\vspace*{3pt}
		\caption{\textbf{Encoding}} \label{Merkle6}
    \end{center}
\end{subfigure}

==> tikz_pic/Trilemma.tex <==
\begin{figure}[ht!]
	\begin{center}
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[
			%blend group=screen,
			%fill opacity=0.8,
			%path fading=fade down,
			]
			%[mypicture,auto]
%\draw[draw=white] (0,0) circle(50pt);
%\shade[shading = color wheel] [even odd rule]
%\pgfsetopacity{0.5}
%\filldraw[top color=red,bottom color=white] (0,0) circle (3);
%\filldraw[left color=green,right color=white] (0,0) circle (3);
\clip (-4,-1.5) rectangle (4,2);
\begin{scope}[transparency group]
\clip[rotate=30] (-2,-1.8) rectangle (1,1.8);
\clip[rotate=-30] (-1,-1.8) rectangle (2,1.8);
\clip (-2,-1) rectangle (2,2);
\foreach \x in {0,0.0111,...,1} {
	\definecolor{currentcolor}{hsb}{\x, 0.8, 0.9}
	\draw[draw=none, fill=currentcolor]
		(-360*\x+28:0.2) -- (-360*\x+88:2)
		-- (-360*\x+32:2) -- (-360*\x+92:0.2) -- cycle;
}
\end{scope}
%\begin{scope}[transparency group]
%\begin{scope}[blend mode=screen]
%\fill[left color=white,right color=red,rotate=60,
%path fading=west,rotate=30,fading angle=30
%] (-2,-1.8) rectangle (1,1.8);
%\fill[left color=green,right color=white,rotate=90,
%green,path fading=east,rotate=-30,fading angle=-30
%] (-1,-1.8) rectangle (2,1.8);
%\fill[blue,path fading=north] (-2,-1) rectangle (2,2);
%\end{scope}
%\end{scope}
%\fill[green,path fading=west,rotate=60,fading angle=180] (0,0) circle (2);
%\fill[blue,path fading=west,rotate=120,fading angle=120] (0,0) circle (2);
%\node[TrilemmaTr] (Tr) at (0,0) {};
\node[TrilemmaCirc,
label = {[label distance=5pt, yshift=17pt, rotate=-60] 60: Scalability},
label = {[label distance=9pt] below: Decentralization},
label = {[label distance=5pt, yshift=17pt, rotate=60] 120: Security}
] (Circ) at (0,0) {?};
			\end{tikzpicture}}
		\vspace*{3pt}
		%\captionsetup{labelformat=empty}
	    \caption{\textbf{Blockchain Scalability Trilemma}} \label{Trilemma}	
    \end{center}
\end{figure}
